The Scaling Limit of Random Outerplanar Maps

A planar map is outerplanar if all its vertices belong to the same face. We show that random uniform outerplanar maps with $n$ vertices suitably rescaled by a factor $1/ \sqrt{n}$ converge in the Gromov-Hausdorff sense to $\displaystyle{\frac{7 \sqrt{2}}{9}}$ times Aldous' Brownian tree. The proof uses the bijection of Bonichon, Gavoille and Hanusse.

==> tables1.tex <==
\renewcommand{\arraystretch}{1.5}
%\newgeometry{top=2cm}
\centering
\begin{table}[!p]
\thispagestyle{empty}
\vspace{-1.5cm}
\noindent\makebox[\textwidth]{
\begin{tabular}{@{}>{\centering\arraybackslash}p{1.2\textwidth}@{}}
\large{\textsc{State Transitions}}\\
\\[-9pt]
\begin{tabularx}{1.2\textwidth}{|>{\columncolor{gray!20}}p{.6cm}|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|p{1pt}|>{\columncolor{gray!20}}p{.6cm}|>{\centering\arraybackslash}X|}
\hhline{*{4}{|-}*{1}{|~}*{2}{|-}}
$w_0$ & $\substack{\mathbb{P}(\circ)\mu(0)=\frac{1}{4}}$ & $\substack{\mathbb{P}(\circ)(1-\mu(0))=\frac{1}{4}}$ & $\mathbb{P}(\bullet)=\frac{1}{2}$&&$w_{>0}$&$\mathbb{P}(\bullet)=\frac{1}{2}$\\
%\hline
&\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_0$};
\node [right of=i] (c) {$\emptyset$};
\node [left of=i+1] (state1) {$w_0$};
\node [right of=i+1] (c1) {$\emptyset$};
\draw [red, very thick, <-] (i)--(i+1);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\end{pgfonlayer}
\end{tikzpicture} & 
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [g, right of=i] (y) {};
\node [left of=i] (state) {$w_{>0}$};
\node [left of=i+1] (state1) {$w_0$};
\node [right of=i+1] (c1) {$\emptyset$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (i)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node[ellipse callout, inner sep=2pt, draw, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] (hallo) {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, above right of=i, xshift=10pt, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w] (i+1) {};
\node [b, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$b$};
\node [left of=i+1] (state1) {$w_0$};
\node [right of=i+1] (c1) {$\emptyset$};
\draw [red, very thick, <-] (i)--(i+1);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, right of=i, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture}& & &\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [b, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$b$};
\node [g, right of=i+1] (y) {};
\node [left of=i+1] (state1) {$w_{>0}$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (i+1)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, right of=i, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture}\\
%\hline
&go to $w_0$ & go to $w_{>0}$ & go to $b$&& & go to $b$\\
\hhline{*{4}{|-}*{1}{|~}*{2}{|-}}
\end{tabularx}\\
\\[-15pt]
\hline
\begin{tabularx}{1.2\textwidth}{|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|}
$\substack{\mathbb{P}(\circ)(1-\mu(0))=\frac{1}{4}}$ & $\substack{\mathbb{P}(\circ)\mathbb{P}(\bullet)\mu(0)=\frac{1}{8}}$ & $\substack{\mathbb{P}(\circ)^2\mu(0)(1-\mu(0))=\frac{1}{16}}$ & $\substack{\mathbb{P}(\circ)^2\mu(0)^2=\frac{1}{16}}$ \\
%\hline
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_{>0}$};
\node [g, right of=i+1] (y) {};
\node [g, right of=i] (z) {};
\node [left of=i+1] (state1) {$w_{>0}$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (i+1)--(y);
\draw (i)--(z);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1,xshift=10pt, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, above right of=i,xshift=10pt, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(z)}, right of=z, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$b$};
\node [b, right of=i+1] (y) {};
\node [left of=i+1] (state1) {$w_{>0}$};
\draw [red, very thick, <-] (i)--(i+1);
\draw [red, very thick, ->](i+1)--(y);
\draw [very thick, dashed] (i)--(y);
\node [right of=i] (c1) {$\emptyset$};
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node [fill=red!20, rotate fit=55, rounded corners=2pt, fit=(i)(y)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1,xshift=10pt, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_{>0}$};
\node [w, right of=i+1] (y) {};
\node [left of=i+1] (state1) {$w_{>0}$};
\draw [red, very thick, <-] (i)--(i+1);
\draw [red, very thick, ->](i+1)--(y);
\draw [very thick, dashed] (i)--(y);
\node [right of=i] (c1) {$\emptyset$};
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node [fill=red!20, rotate fit=55, rounded corners=2pt, fit=(i)(y)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1,xshift=10pt, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, xshift=10pt, callout pointer arc=60] {$GW_{\neq\emptyset}$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [w,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_0$};
\node [w, right of=i+1] (y) {};
\node [left of=i+1] (state1) {$w_{>0}$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (i+1)--(y);
\node [right of=i] (c1) {$\emptyset$};
\node [right of=y] (c2) {$\emptyset$};
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1,xshift=10pt, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture}
\\
%\hline
go to $w_{>0}$ & go to $b$ & go to $w_{>0}$ & go to $w_0$\\
\hline
\end{tabularx}\\
\\[-15pt]
\hline
\begin{tabularx}{1.2\textwidth}{|>{\columncolor{gray!20}}p{.6cm}|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|}
$b$ & $\substack{\mathbb{P}(\circ)(1-\mu(0)-\mu(1))=\frac{1}{8}}$ &  $\substack{\mathbb{P}(\bullet)(1-\mu(0)-\mu(1))=\frac{1}{8}}$ & $\substack{\mathbb{P}(\circ\bullet ,\bullet\circ, \bullet\bullet)\mu(1)=\frac{3}{16}}$ & $\substack{\mathbb{P}(\circ)^2\mu(1)(1-\mu(0))=\frac{1}{32}}$ \\
%\hline
&\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_{>0}$};
\node [g, above right of=i] (y) {};
\node [g, below right of=i] (z) {};
\node [left of=i+1] (state1) {$b$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (z)--(i)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(z)}, right of=z, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, right of=i, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} & 
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [b, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$b$};
\node [g, above right of=i] (y) {};
\node [g, below right of=i] (z) {};
\node [left of=i+1] (state1) {$b$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (z)--(i)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(z)}, right of=z, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i)}, right of=i, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$b$};
\node [g, right of=i] (y) {};
\node [left of=i+1] (state1) {$b$};
\draw [red, very thick, <-] (i)--(i+1);
\draw [red, very thick, <-] (y)--(i+1);
\draw (i)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node [fill=red!20, rounded corners=2pt, fit=(i)(y), label=below:{\tiny at least one is $\bullet$}] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_{>0}$};
\node [w, right of=i] (y) {};
\node [left of=i+1] (state1) {$b$};
\draw [red, very thick, <-] (i)--(i+1);
\draw [red, very thick, <-] (y)--(i+1);
\draw (i)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node [fill=red!20, rounded corners=2pt, fit=(i)(y)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, xshift=10pt, callout pointer arc=60] {$GW_{\neq\emptyset}$};
\end{pgfonlayer}
\end{tikzpicture}\\
%\hline
&go to $w_{>0}$ & go to $b$ & go to $b$ & go to $w_{>0}$\\
\hline
\end{tabularx}\\
\\[-15pt]
\hline
\begin{tabularx}{1.2\textwidth}{|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|}
$\substack{\mathbb{P}(\circ)^2\mu(1)\mu(0)=\frac{1}{32}}$ & $\substack{\mathbb{P}(\bullet)\mu(0)(1-\mu(0))=\frac{1}{8}}$ & $\substack{\mathbb{P}(\circ)\mu(0)(1-\mu(0))^2=\frac{1}{16}}$ & $\substack{\mathbb{P}(\circ)\mu(0)^2(1-\mu(0))=\frac{1}{16}}$ & $\mu(0)^2=\frac{1}{4}$ \\
%\hline
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [w, below of=i+1,yshift=-10pt] (i) {};
\node [left of=i] (state) {$w_{0}$};
\node [w, right of=i] (y) {};
\node [left of=i+1] (state1) {$b$};
\draw [red, very thick, <-] (i)--(i+1);
\draw (i)--(y);
\node [right of=y] (c1) {$\emptyset$};
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\node [fill=red!20, rounded corners=2pt, fit=(i)(y)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\end{pgfonlayer}
\end{tikzpicture} & 
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=y, yshift=-15pt, xshift=-10pt] (state) {$b$};
\node [b, above right of=i-1] (y) {};
\node [left of=i+1] (state1) {$b$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, ->] (i+1)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=y, xshift=-10pt] (state) {$w_{>0}$};
\node [w, above right of=i-1] (y) {};
\node [left of=i+1] (state1) {$b$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, ->] (i+1)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, xshift=10pt, callout pointer arc=60] {$\substack{GW\\\neq\emptyset}$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=y, xshift=-10pt] (state) {$w_{0}$};
\node [w, above right of=i-1] (y) {};
\node [left of=i+1] (state1) {$b$};
\node [right of=y] (c) {$\emptyset$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, ->] (i+1)--(y);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [b,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=i] (state) {$j$};
\node [left of=i+1] (state1) {$b$};
\node [right of=i-1] (c) {$\emptyset$};
\node [right of=i] (c) {$\emptyset$};
\draw (i)--(i+1);
\draw (i)--(i-1);
\draw [red, very thick, ->] (i+1)--+(10pt,-20pt);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
%\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i+1)}, above right of=i+1, callout pointer arc=60] {any};
\end{pgfonlayer}
\end{tikzpicture} \\
%\hline
go to $w_0$ & go to $b$ & go to $w_{>0}$ & go to $w_0$ & go to $j$\\
\hline
\end{tabularx}\\
\\[-15pt]
\hline
\begin{tabularx}{1.2\textwidth}{|>{\columncolor{gray!20}}p{.6cm}|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|>{\centering\arraybackslash}X|}
$j$ & $\substack{\mathbb{P}(\bullet)(1-\mu(0))=\frac{1}{4}}$ &  $\substack{\mathbb{P}(\circ)(1-\mu(0))^2=\frac{1}{8}}$ & $\substack{\mathbb{P}(\circ)\mu(0)(1-\mu(0))=\frac{1}{8}}$ & $\mu(0)=\frac{1}{2}$ \\
%\hline
&\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [g,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [b, above right of=i-1] (y) {};
\node [left of=y, xshift=-10pt] (state) {$b$};
\node [left of=i+1] (state1) {$j$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, <-] (y)--+(0pt,40pt);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y, callout pointer arc=60] {$GW$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} & 
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [g,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=y, xshift=-10pt] (state) {$w_{>0}$};
\node [w, above right of=i-1] (y) {};
\node [left of=i+1] (state1) {$j$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, <-] (y)--+(0pt,40pt);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(y)}, right of=y,xshift=10pt, callout pointer arc=60] {$GW_{\neq\emptyset}$};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [g,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=y, xshift=-10pt] (state) {$w_0$};
\node [w, above right of=i-1] (y) {};
\node [left of=i+1] (state1) {$j$};
\node [right of=y] (c) {$\emptyset$};
\draw (i)--(i+1);
\draw (i)--(i-1)--(y);
\draw [red, very thick, <-] (y)--+(0pt,40pt);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(y)(state)] {};
\node[ellipse callout, draw, inner sep=2pt, fill=gray!10!white, callout absolute pointer={(i-1)}, right of=i-1, callout pointer arc=60] {$GW$};
\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture}[node distance=20 pt, b/.style={circle,inner sep=0pt,minimum size=5pt,fill=black,draw=black}, w/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=white}, g/.style={circle,inner sep=0pt,minimum size=5pt, draw=black, fill=gray}]
\node [g,label=above:\phantom{l}] (i+1) {};
\node [g, below of=i+1,yshift=-10pt] (i) {};
\node [g, below of=i,yshift=-10pt] (i-1) {};
\node [left of=i, xshift=-10pt] (state) {$j$};
\node [left of=i+1] (state1) {$j$};
\node [right of=i-1] (c) {$\emptyset$};
\draw (i)--(i+1);
\draw (i)--(i-1);
\begin{pgfonlayer}{background}
\node [fill=black!20, rounded corners=2pt, fit=(i+1)(state1)] {};
\node [fill=black!10, rounded corners=2pt, fit=(i)(state)] {};
\end{pgfonlayer}
\end{tikzpicture}\\
%\hline
&go to $b$ & go to $w_{>0}$ & go to $w_0$ & go to $j$\\
\hline
\end{tabularx}\\
\end{tabular}}
\label{indeterminate}
\caption{Transitions from states $w_0$, $w_{>0}$, $b$ and $j$. Vertices encased within a red region get identified by the algorithm.}
\label{blackjump}
\end{table}
\clearpage
\restoregeometry
\FloatBarrier

